On the Hardness Hierarchy for the $O(n \sqrt{\log n})$ Complexity in the Word RAM

We study the relative hardness of fundamental problems with state-of-the-art word RAM algorithms that take $O(n\sqrt{\log n})$ time for instances described in $\Theta(n)$ machine words ($\Theta(n\log n)$ bits). This complexity class, one of six hardness levels identified by Chan and P\u{a}tra\c{s}cu [SODA 2010], includes problems from several domains: Counting Inversions, string processing problems (BWT Construction, LZ77 Factorization, Longest Common Substring, Batched Longest Previous Factor Queries, Batched Inverse Suffix Array Queries), and computational geometry tasks (Orthogonal Range Counting, Orthogonal Segment Intersection Counting). We offer two main contributions: We establish new links between the above string problems and Dictionary Matching, a classic task solvable using the Aho-Corasick automaton. We restrict Dictionary Matching to instances with $\Theta(n)$ binary patterns of length $m = \Theta(\log n)$ each, and we prove that, unless these instances can be solved in $o(n\sqrt{\log n})$ time, the aforementioned string problems cannot be solved faster either. Via further reductions, we extend this hardness to Counting Inversions (a fundamental component in geometric algorithms) and thus to Orthogonal Range Counting and Orthogonal Segment Intersection Counting. This hinges on String Nesting, a new problem which is equivalent to Dictionary Matching and can be reduced to Counting Inversions in three steps. Together, our results unveil a single problem, with two equivalent formulations, that underlies the hardness of nearly all major problems currently occupying the $O(n\sqrt{\log n})$ level of hardness. These results drastically funnel further efforts to improve the complexity of near-linear problems. As an auxiliary outcome of our framework, we also prove that several central string problems can be efficiently reduced to their versions over the binary alphabet.

==> fig/bwt-mapping.tex <==

\begin{figure}
  \centering
  \scalebox{1.15}{%
  \begin{tikzpicture}[
      scale=0.27,
      myarrow/.style={->, thin, -{Stealth[scale=1.1]}}
    ]

    \centering
    \scriptsize
    \def\symbolwidth{1}
    \def\blockwidth{2}
    \def\textwidth{4}
    \def\height{1.2}
    \def\col{gray!35}
    \def\yoff{-4}
    \pgfmathtruncatemacro{\groupwidth}{2*\symbolwidth+\blockwidth}

    \fill[gray!20] (0,\yoff+\height) rectangle (11,0);
    \fill[gray!20] (14,\yoff+\height) rectangle (15,0);
    \fill[gray!20] (18,\yoff+\height) rectangle (31,0);
    \fill[gray!20] (34,\yoff+\height) rectangle (35,0);
    \fill[gray!20] (38,\yoff+\height) rectangle (46,0);
    \fill[gray!20] (11,0) -- (14,0) -- (18,\yoff+\height) -- (15,\yoff+\height) -- cycle;
    \fill[gray!20] (15,0) -- (18,0) -- (14,\yoff+\height) -- (11,\yoff+\height) -- cycle;
    \fill[gray!20] (31,0) -- (34,0) -- (38,\yoff+\height) -- (35,\yoff+\height) -- cycle;
    \fill[gray!20] (35,0) -- (38,0) -- (34,\yoff+\height) -- (31,\yoff+\height) -- cycle;

    \draw[dashed] (0,\yoff+\height) -- (0,0);
    \draw[dashed] (11,\yoff+\height) -- (11,0);

    \draw[dashed] (14,\yoff+\height) -- (14,0);
    \draw[dashed] (15,\yoff+\height) -- (15,0);

    \draw[dashed] (18,\yoff+\height) -- (18,0);
    \draw[dashed] (31,\yoff+\height) -- (31,0);

    \draw[dashed] (34,\yoff+\height) -- (34,0);
    \draw[dashed] (35,\yoff+\height) -- (35,0);

    \draw[dashed] (38,\yoff+\height) -- (38,0);
    \draw[dashed] (46,\yoff+\height) -- (46,0);

    \draw[dashed] (15,\yoff+\height) -- (11,0);
    \draw[dashed] (18,\yoff+\height) -- (14,0);
    \draw[dashed] (11,\yoff+\height) -- (15,0);
    \draw[dashed] (14,\yoff+\height) -- (18,0);

    \draw[dashed] (35,\yoff+\height) -- (31,0);
    \draw[dashed] (38,\yoff+\height) -- (34,0);
    \draw[dashed] (31,\yoff+\height) -- (35,0);
    \draw[dashed] (34,\yoff+\height) -- (38,0);

    {
      \node at (-0.8, 0.5*\height) {\small $S_1$:};
      \draw[fill=\col] (0*\symbolwidth+0*\textwidth+0* \blockwidth,0) rectangle ++(\symbolwidth,\height);
      \draw (1*\symbolwidth+0*\textwidth+0* \blockwidth,0) rectangle ++(\textwidth,\height);
      \draw[fill=\col] (1*\symbolwidth+1*\textwidth+0* \blockwidth,0) rectangle ++(\symbolwidth,\height);
      \node at (\symbolwidth+0.5*\textwidth,0.5*\height) {$\widetilde{\Text}$};
      \node at (0.5*\symbolwidth,0.5*\height) {${\tt 4}$};
      \node at (\symbolwidth+\textwidth+0.5*\symbolwidth,0.5*\height) {${\tt 4}$};
      \foreach \i/\j/\syma/\symb in {0/1/4/2,
                                     1/1/8/5,
                                     2/1/4/6,
                                     3/1/4/7,
                                     4/1/9/3,
                                     5/2/4/2,
                                     6/2/8/5,
                                     7/2/4/6,
                                     8/2/4/7,
                                     9/2/9/3} {
        \pgfmathtruncatemacro{\offset}{2 * \symbolwidth + \textwidth + \i * \groupwidth}
        \draw[fill=\col] (\offset,0) rectangle ++(\symbolwidth,\height);
        \draw (\offset+\symbolwidth,0) rectangle ++(\blockwidth,\height);
        \draw[fill=\col] (\offset+\symbolwidth+\blockwidth,0) rectangle ++(\symbolwidth,\height);
        \node at (\offset+\symbolwidth+0.5*\blockwidth,0.5*\height) {$\widetilde{P}_{\j}$};
        \node at (\offset+0.5*\symbolwidth,0.5*\height) {${\tt \syma}$};
        \node at (\offset+\symbolwidth+\blockwidth+0.5*\symbolwidth,0.5*\height) {${\tt \symb}$};
      }
    }

    {
      \node at (-0.8, 0.5*\height+\yoff) {\small $S_2$:};
      \draw[fill=\col] (0*\symbolwidth+0*\textwidth+0* \blockwidth,0+\yoff) rectangle ++(\symbolwidth,\height);
      \draw (1*\symbolwidth+0*\textwidth+0* \blockwidth,0+\yoff) rectangle ++(\textwidth,\height);
      \draw[fill=\col] (1*\symbolwidth+1*\textwidth+0* \blockwidth,0+\yoff) rectangle ++(\symbolwidth,\height);
      \node at (\symbolwidth+0.5*\textwidth,0.5*\height+\yoff) {$\widetilde{\Text}$};
      \node at (0.5*\symbolwidth,0.5*\height+\yoff) {${\tt 4}$};
      \node at (\symbolwidth+\textwidth+0.5*\symbolwidth,0.5*\height+\yoff) {${\tt 4}$};
      \foreach \i/\j/\syma/\symb in {0/1/4/2,
                                     1/1/8/6,
                                     2/1/4/5,
                                     3/1/4/7,
                                     4/1/9/3,
                                     5/2/4/2,
                                     6/2/8/6,
                                     7/2/4/5,
                                     8/2/4/7,
                                     9/2/9/3} {
        \pgfmathtruncatemacro{\offset}{2 * \symbolwidth + \textwidth + \i * \groupwidth}
        \draw[fill=\col] (\offset,0+\yoff) rectangle ++(\symbolwidth,\height);
        \draw (\offset+\symbolwidth,0+\yoff) rectangle ++(\blockwidth,\height);
        \draw[fill=\col] (\offset+\symbolwidth+\blockwidth,0+\yoff) rectangle ++(\symbolwidth,\height);
        \node at (\offset+\symbolwidth+0.5*\blockwidth,0.5*\height+\yoff) {$\widetilde{P}_{\j}$};
        \node at (\offset+0.5*\symbolwidth,0.5*\height+\yoff) {${\tt \syma}$};
        \node at (\offset+\symbolwidth+\blockwidth+0.5*\symbolwidth,0.5*\height+\yoff) {${\tt \symb}$};
      }
    }

  \end{tikzpicture}%
  }
  \caption{The strings $S_1$ and $S_2$ from the BWT reduction in
    \cref{sec:overview-bwt} for $k = 2$. The function $f$, used in the
    analysis, is shown between the strings. It maps positions in $S_1$
    to positions in $S_2$ such that, for every $i, j \in [1 \dd
    \Textlen']$ (where $\Textlen' = |S_1| = |S_2|$), the relation
    $S_1[i \dd \Textlen'] \prec S_1[j \dd \Textlen']$ holds if and
    only if $S_2[f(i) \dd \Textlen'] \prec S_2[f(j) \dd
    \Textlen']$.}\label{fig:bwt-mapping}
\end{figure}




==> fig/bwt-ranges.tex <==

\begin{figure}[t]
  \centering

  \begin{minipage}[b]{0.35\textwidth}
  \centering

  \begin{tikzpicture}[scale=0.33]
    \centering
    \scriptsize
    \def\symbolwidth{1}
    \def\blockwidth{3}
    \def\height{1.2}
    \def\col{gray!35}

    \draw (0,0*\height) rectangle ++(\blockwidth,\height);
    \draw (0,1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,2*\height) rectangle ++(\blockwidth,\height);
    \draw (0,3*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,3*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,3*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,0.5*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+3*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height) {${\tt 7}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 6}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 5}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 8}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+0*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+1*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+2*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+3*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+5*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+6*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+7*\height) {$\cdots$};
    \foreach \i in {0,1,2,3,4,5,6,7,8} {
      \draw (\blockwidth+\symbolwidth,\i*\height) -- (\blockwidth+\symbolwidth+0.5,\i*\height);
    }

    \def\yoff{5*\height}
    \draw (0,\yoff+0*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+2*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,\yoff+0.5*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 3}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 2}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 9}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 4}$};

    \node at (0.1 + 0.5*\symbolwidth,-0.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth,-0.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 8.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 8.5*\height) {$\cdots$};

    \node at (-2+0.5*\symbolwidth, 9.5*\height) {$B_1$};
    \node[right] at (-0.3, 9.5*\height) {$S_1[\SA{S_1}[j] \dd \Textlen']$};

    \draw [thin, <->] (-3,3*\height) -- (-3,6*\height) node[midway,left] {$n_i$};
    \draw[dashed] (-3,3*\height) -- (-2,3*\height);
    \draw[dashed] (-3,6*\height) -- (-2,6*\height);
  \end{tikzpicture}

  \end{minipage}\hspace{0.04\textwidth}%
  \begin{minipage}[b]{0.35\textwidth}
  \centering

  \begin{tikzpicture}[scale=0.33]
    \centering
    \scriptsize
    \def\symbolwidth{1}
    \def\blockwidth{3}
    \def\height{1.2}
    \def\col{gray!35}

    \draw (0,0*\height) rectangle ++(\blockwidth,\height);
    \draw (0,1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,2*\height) rectangle ++(\blockwidth,\height);
    \draw (0,3*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,3*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,3*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,0.5*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+3*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height) {${\tt 7}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 6}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 5}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 8}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+0*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+1*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+2*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+3*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+5*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+6*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+7*\height) {$\cdots$};
    \foreach \i in {0,1,2,3,4,5,6,7,8} {
      \draw (\blockwidth+\symbolwidth,\i*\height) -- (\blockwidth+\symbolwidth+0.5,\i*\height);
    }

    \def\yoff{5*\height}
    \draw (0,\yoff+0*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+2*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,\yoff+0.5*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 3}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 2}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 9}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 4}$};

    \node at (0.1 + 0.5*\symbolwidth,-0.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth,-0.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 8.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 8.5*\height) {$\cdots$};

    \node at (-2+0.5*\symbolwidth, 9.5*\height) {$B_2$};
    \node[right] at (-0.3, 9.5*\height) {$S_2[\SA{S_2}[j] \dd \Textlen']$};

    \draw [thin, <->] (-3,2*\height) -- (-3,6*\height) node[midway,left] {$n_i+1$};
    \draw[dashed] (-3,2*\height) -- (-2,2*\height);
    \draw[dashed] (-3,6*\height) -- (-2,6*\height);
  \end{tikzpicture}

  \end{minipage}

  \caption{Ranges of the suffix arrays of $S_1$ and $S_2$ consisting of the
    starting positions of all suffixes prefixed with $\widetilde{\Pat}_i$, and the associated substrings of
    $B_1$ and $B_2$.}\label{fig:bwt-ranges}
\end{figure}


==> fig/bwt-simple-range.tex <==

\begin{wrapfigure}{R}{0.265\textwidth}
  \centering
  \vspace{-0.5cm}
  \begin{tikzpicture}[scale=0.33]
    \centering
    \scriptsize
    \def\symbolwidth{1}
    \def\blockwidth{3}
    \def\height{1.2}
    \def\col{gray!35}

    \draw (0,1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,2*\height) rectangle ++(\blockwidth,\height);
    \draw (0,3*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,3*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,3*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,0.5*\height+3*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 6}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 5}$};
    \node at (\blockwidth+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+1*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+2*\height) {${\tt 8}$};
    \node at (-2+0.5*\symbolwidth,0.5*\height+3*\height) {${\tt 4}$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+1*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+2*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+3*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+5*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+6*\height) {$\cdots$};
    \node at (\blockwidth+\symbolwidth+1,0.5*\height+7*\height) {$\cdots$};
    \foreach \i in {1,2,3,4,5,6,7,8} {
      \draw (\blockwidth+\symbolwidth,\i*\height) -- (\blockwidth+\symbolwidth+0.5,\i*\height);
    }

    \def\yoff{5*\height}
    \draw (0,\yoff+0*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+1*\height) rectangle ++(\blockwidth,\height);
    \draw (0,\yoff+2*\height) rectangle ++(\blockwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (\blockwidth,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+0*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+1*\height) rectangle ++(\symbolwidth,\height);
    \draw[fill=\col] (-2,\yoff+2*\height) rectangle ++(\symbolwidth,\height);
    \node at (0.5*\blockwidth,\yoff+0.5*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+1*\height) {$\widetilde{P}_i$};
    \node at (0.5*\blockwidth,\yoff+0.5*\height+2*\height) {$\widetilde{P}_i$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 3}$};
    \node at (\blockwidth+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 2}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height) {${\tt 4}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+1*\height) {${\tt 7}$};
    \node at (-2+0.5*\symbolwidth,\yoff+0.5*\height+2*\height) {${\tt 4}$};

    \node at (0.1 + 0.5*\symbolwidth,0.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth,0.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 4.5*\height) {$\cdots$};
    \node at (0.1 +0.5*\symbolwidth, 8.5*\height) {$\cdots$};
    \node at (-1.9+0.5*\symbolwidth, 8.5*\height) {$\cdots$};

    \node at (-2+0.5*\symbolwidth, 9.5*\height) {$B$};
    \node[right] at (-0.3, 9.5*\height) {$S[\SA{S}[j] \dd |S|]$};

    \draw [thin, <->] (-3,3*\height) -- (-3,6*\height) node[midway,left] {$n_i$};
    \draw[dashed] (-3,3*\height) -- (-2,3*\height);
    \draw[dashed] (-3,6*\height) -- (-2,6*\height);
  \end{tikzpicture}
  \caption{The range in $\SA{S}$ corresponding to suffixes starting with $\widetilde{\Pat_i}$. We also
    show $B = \BWT{S}$.}\label{fig:bwt-simple-range}
  \vspace{0.0cm}
\end{wrapfigure}




==> fig/lz77-alphabet-reduction.tex <==



\begin{figure}[t!]
  \centering

  \begin{tikzpicture}[yscale=0.34,xscale=0.31]
    \centering
    \small
    \def\blockwidth{6.68}
    \pgfmathsetmacro{\separatorwidth}{\blockwidth/4}
    \pgfmathsetmacro{\pairwidth}{\blockwidth+\separatorwidth}

    \draw (0*\pairwidth,0) rectangle ++(\blockwidth,1);
    \draw (0*\pairwidth+\blockwidth,0) rectangle ++(\separatorwidth,1);
    \draw (1*\pairwidth,0) rectangle ++(\blockwidth,1);
    \draw (1*\pairwidth+\blockwidth,0) rectangle ++(\separatorwidth,1);
    \draw (2*\pairwidth,0) rectangle ++(\blockwidth,1);
    \draw (2*\pairwidth+\blockwidth,0) rectangle ++(\separatorwidth,1);
    \draw (3*\pairwidth,0) rectangle ++(0.8,1);

    \node at (-0.7, 0.5) {$L$:};
    \node at (0*\pairwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0000 0000}$};
    \node at (0*\pairwidth+\blockwidth+0.5*\separatorwidth, 0.5) {${\tt 110}$};
    \node at (1*\pairwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0010 0010}$};
    \node at (1*\pairwidth+\blockwidth+0.5*\separatorwidth, 0.5) {${\tt 110}$};
    \node at (2*\pairwidth+0.5*\blockwidth, 0.5) {${\tt 1110 1000 1000}$};
    \node at (2*\pairwidth+\blockwidth+0.5*\separatorwidth, 0.5) {${\tt 110}$};
    \node at (3*\pairwidth+0.4, 0.5) {${\tt 1}$};

    {
      \small
      \node at (0*\pairwidth+0.5*\blockwidth, 1.6) {$C_0$};
      \node at (1*\pairwidth+0.5*\blockwidth, 1.6) {$C_1$};
      \node at (2*\pairwidth+0.5*\blockwidth, 1.6) {$C_2$};
    }
  \end{tikzpicture}

  \vspace{1ex}

  \begin{tikzpicture}[yscale=0.34,xscale=0.31]
    \centering
    \small
    \def\blockwidth{6.68}

    \fill[gray!35] (0*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (1*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (2*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (3*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (4*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (5*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);
    \fill[gray!35] (6*\blockwidth,0) rectangle ++(\blockwidth*0.662,1);

    \draw (0*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (1*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (2*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (3*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (4*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (5*\blockwidth,0) rectangle ++(\blockwidth,1);
    \draw (6*\blockwidth,0) rectangle ++(\blockwidth,1);
 
    \node at (-0.7, 0.5) {$R$:};
    \node at (0*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0000 0000}$};
    \node at (1*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0010 0010}$};
    \node at (2*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 1000 1000}$};
    \node at (3*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0000 0000}$};
    \node at (4*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 0010 0010}$};
    \node at (5*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 1000 1000}$};
    \node at (6*\blockwidth+0.5*\blockwidth, 0.5) {${\tt 1110 1000 1000}$};

    {
      \small
      \node at (0*\blockwidth+0.5*\blockwidth, 1.6) {$C_0$};
      \node at (1*\blockwidth+0.5*\blockwidth, 1.6) {$C_1$};
      \node at (2*\blockwidth+0.5*\blockwidth, 1.6) {$C_2$};
      \node at (3*\blockwidth+0.5*\blockwidth, 1.6) {$C_0$};
      \node at (4*\blockwidth+0.5*\blockwidth, 1.6) {$C_1$};
      \node at (5*\blockwidth+0.5*\blockwidth, 1.6) {$C_2$};
      \node at (6*\blockwidth+0.5*\blockwidth, 1.6) {$C_2$};
    }

    \def\xoff{0.06}
    \pgfmathsetmacro{\bitwidth}{\blockwidth/12}
    \draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=0.1ex}] (2*\bitwidth+\xoff,0) -- ++(12*\bitwidth-2*\xoff,0) node[midway,yshift=-1.5em]{$f_1$};
    \draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=0.1ex}] (14*\bitwidth+\xoff,0) -- ++(12*\bitwidth-2*\xoff,0) node[midway,yshift=-1.5em]{$f_2$};
    \draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=0.1ex}] (26*\bitwidth+\xoff,0) -- ++(12*\bitwidth-2*\xoff,0) node[midway,yshift=-1.5em]{$f_3$};
    \draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=0.1ex}] (38*\bitwidth+\xoff,0) -- ++(38*\bitwidth-2*\xoff,0) node[midway,yshift=-1.5em]{$f_4$};
    \draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=0.1ex}] (76*\bitwidth+\xoff,0) -- ++(8*\bitwidth-2*\xoff,0) node[midway,yshift=-1.5em]{$f_5$};
  \end{tikzpicture}

  \vspace{-0.5ex}
  \caption{The strings $L$ and $R$ from the LZ77 alphabet reduction in
    \cref{sec:overview-lz} for the text $\Text = {\tt 0120122}$ with
    parameters $\AlphabetSize = 3$ and $k = 2$. The five phrases $f_1,
    \ldots, f_5$ from the LZ77 factorization of the string $S = LR$,
    after discarding the phrases that start in the prefix $L$, are
    underlined.  Note that the LZ77 factorization of $\Text$ is $\Text
    = {\tt 0} \cdot {\tt 1} \cdot {\tt 2} \cdot {\tt 012} \cdot {\tt
    2}$, and the phrases $f_1, \ldots, f_5$ in the figure above
    correspond to this factorization. In particular, $\LZSize{\Text} =
    5 = \LZSize{LR} - \LZSize{L}$.  The key property used to prove
    this is that every phrase in the LZ77 parsing of $S$ that is
    entirely contained in $R$ starts with one of the shaded
    symbols.}\label{fig:lz-alphabet-reduction}
\end{figure}




==> fig/lz77-basic.tex <==


\begin{figure}[t!]
  \centering

  \begin{tikzpicture}[scale=0.34]
    \scriptsize

    \def\blockwidth{16.0}
    \def\blockheight{1.0}

    \foreach \i/\j in {1/2, 2/3, 3/4} {

      \pgfmathtruncatemacro{\blocknum}{\i - 1}
      \pgfmathtruncatemacro{\xpos}{\blocknum * \blockwidth}

      \draw[fill=white] (\xpos, 0) rectangle ++(2, 1);
      \node at (\xpos + 1, 0.5*\blockheight) {$m_{\i}e_{\i}$};
      \draw[fill=gray!80] (\xpos+2.0, 0) rectangle ++(1, 1);
      \node[white] at (\xpos + 2.5, 0.5*\blockheight) {${\tt 4}$};
      \draw[fill=white] (\xpos+3.0, 0) rectangle ++(2, 1);
      \node at (\xpos + 4.0, 0.5*\blockheight) {$b_{\i}m_{\i}$};
      \draw[fill=gray!80] (\xpos+5.0, 0) rectangle ++(1, 1);
      \node[white] at (\xpos + 5.5, 0.5*\blockheight) {${\tt 4}$};
      \fill[white] (\xpos+6.0, 0) rectangle ++(1, 1);
      \node at (\xpos + 6.5, 0.5*\blockheight) {$e_{\i}$};
      \fill[gray!25] (\xpos+7.0, 0) rectangle ++(3, 1);
      \node at (\xpos + 8.5, 0.5*\blockheight) {$b'_{\i}m'_{\i}e'_{\i}$};
      \draw (\xpos+6.0, 0) rectangle ++(4, 1);
      \draw[fill=gray!80] (\xpos+10.0, 0) rectangle ++(1, 1);
      \node[white] at (\xpos + 10.5, 0.5*\blockheight) {${\tt 4}$};
      \fill[gray!25] (\xpos+11.0, 0) rectangle ++(3, 1);
      \fill[white] (\xpos+14.0, 0) rectangle ++(1, 1);
      \node at (\xpos + 12.5, 0.5*\blockheight) {$b'_{\i}m'_{\i}e'_{\i}$};
      \node at (\xpos + 14.5, 0.5*\blockheight) {$b_{\j}$};
      \draw (\xpos+11.0, 0) rectangle ++(4, 1);
      \draw[fill=gray!80] (\xpos+15.0, 0) rectangle ++(1, 1);
      \node[white] at (\xpos + 15.5, 0.5*\blockheight) {${\tt 4}$};
    }

    \def\xoff{0.1}
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (3+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$s_1$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (6+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$s_2$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (19+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$s_3$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (22+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$s_4$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (35+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$s_5$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (38+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$s_6$};

    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (3+\xoff,1) -- ++(2-2*\xoff,0) node[midway,yshift=1.3em]{$s_1$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (6+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$s_2$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (27+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$s_4$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (32+\xoff,1) -- ++(2-2*\xoff,0) node[midway,yshift=1.3em]{$s_5$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (43+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$s_6$};
  \end{tikzpicture}

  \begin{tikzpicture}[scale=0.34]
    \scriptsize

    \def\blockwidth{3.0}
    \def\blockheight{1.0}

    \foreach \i in {1, 2, ..., 6} {

      \pgfmathtruncatemacro{\blocknum}{\i - 1}
      \pgfmathtruncatemacro{\xpos}{\blocknum * \blockwidth}
    
      \pgfmathtruncatemacro{\labelnum}{(\i + 1) / 2}
      \ifodd\i
        \fill[white] (\xpos, 0) rectangle ++(\blockwidth, \blockheight);
        \def\labeltext{$b_{\labelnum}m_{\labelnum}e_{\labelnum}$}
      \else
        \fill[gray!25] (\xpos, 0) rectangle ++(\blockwidth, \blockheight);
        \def\labeltext{$b'_{\labelnum}m'_{\labelnum}e'_{\labelnum}$}
      \fi
    
      \node at (\xpos + 0.5*\blockwidth, 0.5*\blockheight) {\labeltext};
    }

    \pgfmathsetmacro{\xpos}{6 * \blockwidth}
    \fill[white] (\xpos, 0) rectangle ++(0.3*\blockwidth, \blockheight);
    \node at (\xpos + 0.15*\blockwidth, 0.5*\blockheight) {$b_4$};
    \draw (0, 0) rectangle ++(19, \blockheight);

    \def\xoff{0.1}
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (0+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$f_1$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (2+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$f_2$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (6+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$f_3$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (8+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$f_4$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (12+\xoff,0) -- ++(2-2*\xoff,0) node[midway,yshift=-1.3em]{$f_5$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (14+\xoff,0) -- ++(4-2*\xoff,0) node[midway,yshift=-1.3em]{$f_6$};
    \draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=0.3ex}] (18+\xoff,0) -- ++(1-2*\xoff,0) node[midway,yshift=-1.3em]{$f_7$};

    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (0+\xoff,1) -- ++(2-2*\xoff,0) node[midway,yshift=1.3em]{$f_1$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (2+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$f_2$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (6+\xoff,1) -- ++(3-2*\xoff,0) node[midway,yshift=1.3em]{$f_3$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (9+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$f_4$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (13+\xoff,1) -- ++(2-2*\xoff,0) node[midway,yshift=1.3em]{$f_5$};
    \draw [decorate,decoration={brace,amplitude=4pt,raise=0.3ex}] (15+\xoff,1) -- ++(4-2*\xoff,0) node[midway,yshift=1.3em]{$f_6$};
  \end{tikzpicture}
  
  \vspace{-1ex}
  \caption{The factorization $f_1f_2 \cdots f_{z'}$ of $S$ (with $k=3$)
    after discarding the phrases corresponding to the prefix $S_1S_2$ in
    each of the two cases discussed in \cref{sec:overview-lz}.
    The top string is $S_2$ with its last symbol $\six$ removed,
    and the bottom string is $S_3$. The phrases $f_1, \ldots, f_7$ shown below $S_3$ correspond to the case where no pattern from $\mathcal{D}$
    occurs in $\Text$.  The phrases shown above $S_3$ correspond to the case
    where some pattern $\Pat_i$ occurs in $\Text$; here, $i=2$.
    Below (resp.\ above) $S_2$, $s_j$ marks the source of the phrase $f_j$
    in the first (resp.\ second) case; in the second case, the source
    of $f_3=\Pat_2$ lies in $\Text$.}\label{fig:lz-basic}
\end{figure}




==> fig/reduction-tree.tex <==
%
\newcommand{\ReductionFigureScale}{0.85}

\usetikzlibrary{decorations.markings}

%
\newcommand{\ReductionLinkRectangle}[3]{%
  \pdfannot width #2 height #3 depth 0pt {%
    /Subtype /Link /Border [0 0 0]
    /A << /S /GoTo /D (\pdfescapestring{\getrefbykeydefault{#1}{anchor}{}}) >>
  }%
  \phantom{\rule{#2}{#3}}%
}
\newcommand{\ReductionNodeLink}[2]{%
  %
  \begin{scope}[reset cm]
  \path let \p1=(#1.south west), \p2=(#1.north east) in
    node[overlay,anchor=south west,draw=none,fill=none,
      inner sep=0pt,outer sep=0pt] at (\p1)
    {\ReductionLinkRectangle{#2}{\dimexpr\x2-\x1\relax}{\dimexpr\y2-\y1\relax}};
  \end{scope}
}

%
%
\tikzset{reduction link/.style={overlay,decorate,decoration={markings,
  mark=between positions 2pt and -2pt step 2pt with {
    \node[anchor=center,draw=none,fill=none,inner sep=0pt,outer sep=0pt]
      {\ReductionLinkRectangle{#1}{4pt}{4pt}};
  }}}}

\definecolor{myblue}{HTML}{ffffff}
\definecolor{mygreen}{HTML}{ffffff}
\definecolor{myred}{HTML}{ffffff}

\begin{figure}[p]
  \centering
  \resizebox{\ReductionFigureScale\linewidth}{!}{%
  \begin{tikzpicture}[
      edge from parent/.style={draw, thin, -{Stealth[scale=1.2]}},
      level 1/.style={sibling distance=25mm, level distance=22mm},
      level 2/.style={sibling distance=29mm, level distance=21mm},
      level 3/.style={sibling distance=27mm, level distance=20mm},
      every node/.style={rectangle, rounded corners, draw, thin, align=center},
      scale = 0.8
    ]
    \normalsize
    \setstretch{0.9}

    \node[fill=mygreen] (dm) {\textsc{Dictionary} \textsc{Matching}}
      child {node[fill=myblue] (lcf) {\textsc{Longest} \\  \textsc{Common}\\ \textsc{Factor}}
      }
      child { node[fill=myblue] (rlbwt) {\textsc{RLBWT}\\ \textsc{Size}}
        child {
          node[fill=myred!60] (bwt) {\textsc{BWT}\\ \textsc{Construction}}
        }
      }
      child {
        node[fill=myblue] (isa) {\textsc{Batched} \\ \textsc{ISA}\\ \textsc{Queries}}
      }
      child { node[fill=mygreen] (lzparity) {\textsc{LZ77}\\ \textsc{Parity}}
        child {node[fill=myblue] (lzsize) {\textsc{LZ77}\\ \textsc{Size}}
          child { node[fill=myred!60] (lzfactor) {\textsc{LZ77}\\ \textsc{Factorization}}}
        }
      }
      child {
        node[fill=myblue] (lpf) {\textsc{Batched} \\ \textsc{LPF}\\ \textsc{Queries}}
      };
    \node[left=4.8cm of dm,fill=mygreen] (bn) {\textsc{String} \textsc{Nesting}}
      child { node[fill=mygreen] (rps) {\textsc{Range} \\ \textsc{Prefix} \\ \textsc{Search}}
        child {
          node[fill=myblue] (cic) {\textsc{Counting}\\ \textsc{Colored}\\ \textsc{Inversions}}
        }
      };

    \node[right=1.2cm of cic,fill=myblue] (ic) {\textsc{Counting} \\ \textsc{Inversions}};
    \node[below left=0.6cm and -0.8cm of ic,fill=myblue] (orc) {\textsc{Orthogonal} \\ \textsc{Range} \\ \textsc{Counting}};
    \node[below right=0.6cm and -0.8cm of ic,fill=myblue] (osi) {\textsc{Orthogonal} \\ \textsc{Segment} \\ \textsc{Intersection} \\ \textsc{Counting}};

    \draw[->,thin, -{Stealth[scale=1.2]}] ($(bn.east)+(0.03,0.2)$) to[bend left=25] ($(dm.west)+(0.03,0.2)$);
    \draw[->,thin, -{Stealth[scale=1.2]}] ($(dm.west)+(0.03,-0.2)$) to[bend left=25] ($(bn.east)+(0.03,-0.2)$);
    \draw[->,thin, -{Stealth[scale=1.2]}] ($(cic.east)+(0.03,0.2)$) to[bend left=25] ($(ic.west)+(0.03,0.2)$);
    \draw[->,thin, -{Stealth[scale=1.2]}] ($(ic.west)+(0.03,-0.2)$) to[bend left=25] ($(cic.east)+(0.03,-0.2)$);

    \draw[->,dashed,thin, -{Stealth[scale=1.2]}] (ic) -- (orc);
    \draw[->,dashed,thin, -{Stealth[scale=1.2]}] (ic) -- (osi);
    \draw[->,dashed,thin, -{Stealth[scale=1.2]}] (ic) -- (bwt);

    %
    \path[reduction link=sec:lcf] (dm) -- (lcf);
    \path[reduction link=sec:bwt] (dm) -- (rlbwt);
    \path[reduction link=rm:rlbwt-size-to-bwt-construction] (rlbwt) -- (bwt);
    \path[reduction link=sec:isa] (dm) -- (isa);
    \path[reduction link=sec:lz] (dm) -- (lzparity);
    \path[reduction link=rm:lz77-parity-size-factorization] (lzparity) -- (lzsize);
    \path[reduction link=rm:lz77-parity-size-factorization] (lzsize) -- (lzfactor);
    \path[reduction link=sec:lpf] (dm) -- (lpf);
    \path[reduction link=sec:sn-to-rpm] (bn) -- (rps);
    \path[reduction link=sec:rpm-to-cci] (rps) -- (cic);
    \path[reduction link=sec:sn-to-dm-problem-reduction]
      ($(bn.east)+(0.03,0.2)$) to[bend left=25] ($(dm.west)+(0.03,0.2)$);
    \path[reduction link=sec:dm-to-sn-problem-reduction]
      ($(dm.west)+(0.03,-0.2)$) to[bend left=25] ($(bn.east)+(0.03,-0.2)$);
    \path[reduction link=sec:cci-to-ci]
      ($(cic.east)+(0.03,0.2)$) to[bend left=25] ($(ic.west)+(0.03,0.2)$);
    \path[reduction link=sec:ci-to-cci]
      ($(ic.west)+(0.03,-0.2)$) to[bend left=25] ($(cic.east)+(0.03,-0.2)$);

    %
    \ReductionNodeLink{dm}{prob:dm}
    \ReductionNodeLink{bn}{prob:sn}
    \ReductionNodeLink{lcf}{prob:lcf}
    \ReductionNodeLink{rlbwt}{prob:rlbwt-size}
    \ReductionNodeLink{bwt}{prob:bwt-construction}
    \ReductionNodeLink{isa}{prob:batched-isa}
    \ReductionNodeLink{lzparity}{prob:lz77-parity}
    \ReductionNodeLink{lzsize}{prob:lz77-size}
    \ReductionNodeLink{lzfactor}{prob:lz77-factorization}
    \ReductionNodeLink{lpf}{prob:batched-lpf}
    \ReductionNodeLink{rps}{prob:rps}
    \ReductionNodeLink{cic}{prob:cci}
    \ReductionNodeLink{ic}{prob:ci}

  \end{tikzpicture}%
  }
  \caption{\small
    Our hierarchy of hardness among problems with a state-of-the-art
    time complexity $\bigO(n \sqrt{\log n})$ for an input of $\Theta(n)$
    machine words (i.e., $\Theta(n \log n)$ bits).
    For string problems,
    this implies that the length of the input string(s) is $\Theta(n \log n)$.
    An arrow $P_1 \rightarrow P_2$ indicates that problem $P_1$ can be
    reduced to problem $P_2$, which implies that $P_2$ is \emph{at
    least as hard} as $P_1$.  Solid arrows correspond to reductions
    proved in this paper, while dashed arrows illustrate the reductions
    in~\cite{ChanP10,sss}.
    The reductions for \probname{LZ77 Parity}, \probname{LZ77
    Size}, \probname{LZ77 Factorization}, and \probname{Batched LPF
    Queries} hold for both the overlapping and non-overlapping
    variants of LZ77 and LPF.
    Nodes representing problems formally defined in this paper link to
    their definitions, and solid arrows link to the corresponding sections
    or remarks.
  }\label{fig:reductions}
\end{figure}

